Gaussian Time-Dependent Variational Principle for Bosons I - Uniform Case

We investigate the Dirac time-dependent variational method for a system of non-ideal Bosons interacting through an arbitrary two body potential. The method produces a set of non-linear time dependent equations for the variational parameters. In particular we have considered small oscillations about equilibrium. We obtain generalized RPA equations that can be understood as interacting quasi-bosons, usually mentioned in the literature as having a gap. The result of this interaction provides us with scattering properties of these quasi-bosons including possible bound-states, which can include zero modes. In fact the zero mode bound state can be interpreted as a new quasi-boson with a gapless dispersion relation. Utilizing these results we discuss a straightforward scheme for introducing temperature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%Fig.1 Kerman Tommasini%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%!PS-Adobe-2.0
%%Creator: ACE/gr (xmgr) v3.01pl3
%%Title: unifrom.ps
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap

mark             
/ISOLatin1Encoding 
  8#000 1 8#054 {StandardEncoding exch get} for 
  /minus 
  8#056 1 8#217 {StandardEncoding exch get} for 
  /dotlessi 
  8#301 1 8#317 {StandardEncoding exch get} for 
  /space /exclamdown /cent /sterling /currency /yen /brokenbar /section 
  /dieresis /copyright /ordfeminine /guillemotleft /logicalnot /hyphen 
  /registered /macron /degree /plusminus /twosuperior /threesuperior /acute 
  /mu /paragraph /periodcentered /cedilla /onesuperior /ordmasculine 
  /guillemotright /onequarter /onehalf /threequarters /questiondown /Agrave 
  /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla /Egrave /Eacute 
  /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis /Eth /Ntilde 
  /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply /Oslash /Ugrave 
  /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls /agrave /aacute 
  /acircumflex /atilde /adieresis /aring /ae /ccedilla /egrave /eacute 
  /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis /eth /ntilde 
  /ograve /oacute /ocircumflex /otilde /odieresis /divide /oslash /ugrave 
  /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis 
  /ISOLatin1Encoding where not {256 array astore def} if 
 cleartomark 

/makeISOEncoded 
{ findfont /curfont exch def 
  /newfont curfont maxlength dict def  
  /ISOLatin1 (-ISOLatin1) def
  /curfontname curfont /FontName get dup length string cvs def 
  /newfontname curfontname length ISOLatin1 length add string 
     dup 0                  curfontname putinterval 
     dup curfontname length ISOLatin1   putinterval 
  def 
  curfont   
  { exch dup /FID ne  
    { dup /Encoding eq  
      { exch pop ISOLatin1Encoding exch }  
      if  
      dup /FontName eq  
      { exch pop newfontname exch }  
      if  
      exch newfont 3 1 roll put  
    }  
    { pop pop }  
    ifelse  
  }  
  forall 
  newfontname newfont definefont 
} def 

/Times-Roman makeISOEncoded pop 
/Times-Bold makeISOEncoded pop 
/Times-Italic makeISOEncoded pop 
/Times-BoldItalic makeISOEncoded pop 
/Helvetica makeISOEncoded pop 
/Helvetica-Bold makeISOEncoded pop 
/Helvetica-Oblique makeISOEncoded pop 
/Helvetica-BoldOblique makeISOEncoded pop 
2500 0 translate
90 rotate
/Times-Italic-ISOLatin1 findfont 108 scalefont setfont
[] 0 setdash
6 setlinewidth
522 410 m
522 2090 l
2727 2090 l
2727 410 l
522 410 l
stroke
1 setlinewidth
[] 0 setdash
522 410 m
2727 410 l
522 2090 m
2727 2090 l
/Times-Italic-ISOLatin1 findfont 60 scalefont setfont
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
stroke
1.000000 1.000000 1.000000 setrgbcolor
522 360 m
gsave
522 360 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
1073 360 m
gsave
1073 360 translate
0 rotate
0 -20  m
(1.0) CS
(1.0) show
grestore
newpath
1625 360 m
gsave
1625 360 translate
0 rotate
0 -20  m
(2.0) CS
(2.0) show
grestore
newpath
2176 360 m
gsave
2176 360 translate
0 rotate
0 -20  m
(3.0) CS
(3.0) show
grestore
newpath
2727 360 m
gsave
2727 360 translate
0 rotate
0 -20  m
(4.0) CS
(4.0) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 90 scalefont setfont
0.000000 0.000000 0.000000 setrgbcolor
1624 260 m
gsave
1624 260 translate
0 rotate
0 0  m
(P - Total Momemtum \(arbitrary units\)) CS
(P - Total Momemtum \(arbitrary units\)) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 60 scalefont setfont
1.000000 1.000000 1.000000 setrgbcolor
484 410 m
gsave
484 410 translate
0 rotate
0 -20  m
(0.0) RJ
(0.0) show
grestore
newpath
484 746 m
gsave
484 746 translate
0 rotate
0 -20  m
(10.0) RJ
(10.0) show
grestore
newpath
484 1081 m
gsave
484 1081 translate
0 rotate
0 -20  m
(20.0) RJ
(20.0) show
grestore
newpath
484 1417 m
gsave
484 1417 translate
0 rotate
0 -20  m
(30.0) RJ
(30.0) show
grestore
newpath
484 1754 m
gsave
484 1754 translate
0 rotate
0 -20  m
(40.0) RJ
(40.0) show
grestore
newpath
484 2090 m
gsave
484 2090 translate
0 rotate
0 -20  m
(50.0) RJ
(50.0) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 90 scalefont setfont
0.000000 0.000000 0.000000 setrgbcolor
311 1250 m
gsave
311 1250 translate
90 rotate
0 0  m
(Energy  \(arbitrary units\)) CS
(Energy  \(arbitrary units\)) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 108 scalefont setfont
1624 2294 m
gsave
1624 2294 translate
0 rotate
0 0  m
(Fig. 1) CS
(Fig. 1) show
grestore
newpath
9 setlinewidth
522 410 m
577 425 l
687 456 l
798 488 l
908 520 l
1018 552 l
1128 586 l
1239 620 l
1349 655 l
1459 691 l
1569 729 l
1680 768 l
1790 808 l
1900 850 l
2010 894 l
2121 939 l
2231 986 l
2341 1035 l
2451 1087 l
2562 1140 l
2672 1195 l
2727 1223 l
stroke
1 setlinewidth
9 setlinewidth
522 1725 m
632 1726 l
742 1728 l
853 1731 l
963 1736 l
1073 1743 l
1184 1751 l
1294 1760 l
1404 1771 l
1514 1783 l
1625 1797 l
1735 1812 l
1845 1829 l
1955 1847 l
2066 1866 l
2176 1887 l
2286 1909 l
2396 1932 l
2507 1957 l
2617 1983 l
2727 2011 l
stroke
1 setlinewidth
9 setlinewidth
522 1067 m
632 1069 l
742 1073 l
853 1080 l
963 1090 l
1073 1103 l
1184 1119 l
1294 1138 l
1404 1159 l
1514 1183 l
1625 1210 l
1735 1240 l
1845 1272 l
1955 1307 l
2066 1345 l
2176 1385 l
2286 1429 l
2396 1474 l
2507 1523 l
2617 1574 l
2727 1627 l
stroke
1 setlinewidth
6 setlinewidth
677 1686 m
681 1113 l
687 1666 m
677 1686 l
669 1666 l
671 1133 m
681 1113 l
689 1133 l
stroke
1 setlinewidth
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
2096 832 m
gsave
2096 832 translate
0 rotate
0 -28  m
/Symbol findfont 
84 scalefont
 setfont
(W) show
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
/Helvetica-ISOLatin1 findfont 50 scalefont setfont
0 -25 rmoveto
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
0 25 rmoveto
(\(P\)) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 108 scalefont setfont
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
2187 1315 m
gsave
2187 1315 translate
0 rotate
0 -28  m
/Symbol findfont 
84 scalefont
 setfont
(w) show
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
(\(P\)) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 108 scalefont setfont
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
2100 1797 m
gsave
2100 1797 translate
0 rotate
0 -28  m
/Symbol findfont 
84 scalefont
 setfont
(W) show
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
/Helvetica-ISOLatin1 findfont 50 scalefont setfont
0 -25 rmoveto
(2) show
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
0 25 rmoveto
(\(0,P\)) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 108 scalefont setfont
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
755 1453 m
gsave
755 1453 translate
0 rotate
0 -28  m
(Interaction) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 108 scalefont setfont
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
798 1932 m
gsave
798 1932 translate
0 rotate
0 -28  m
(Scattering Region) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 108 scalefont setfont
/Helvetica-ISOLatin1 findfont 84 scalefont setfont
1469 627 m
gsave
1469 627 translate
0 rotate
0 -28  m
(Bound State) show
grestore
newpath
/Helvetica-ISOLatin1 findfont 108 scalefont setfont
showpage
%%Trailer
